Direct Photons from a Hybrid Approach -- Exploring the parameter space

Direct photon spectra are calculated within a transport+hydrodynamics hybrid approach, in which the high-density part of the transport evolution has been replaced by a 3+1-dimensional hydrodynamic calculation. We study the effects of changing the parameters of the two interfaces between the transport- and hydrodynamic descriptions on the resulting direct photon spectra.

==> ecrit.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11


\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
%\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@cascd}{psdots}{linecolor=red,      linewidth=.02,  linestyle=solid,dotsize=.05pt 1,dotstyle=x}
\newpsobject{PST@cascl}{psline}{linecolor=red,      linewidth=.0025,linestyle=solid}
\newpsobject{PST@hgeos}{psline}{linecolor=blue,     linewidth=.0025,linestyle=solid}
\newpsobject{PST@xieos}{psline}{linecolor=orange,   linewidth=.0035,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@bmeos}{psline}{linecolor=violett,  linewidth=.0050,linestyle=dotted,dotsep=.002}
\newpsobject{PST@hgerr}{psline}{linecolor=blue,     linewidth=.0020,linestyle=solid,arrows=|-|}
\newpsobject{PST@xierr}{psline}{linecolor=orange,   linewidth=.0020,linestyle=solid,arrows=|-|}
\newpsobject{PST@bmerr}{psline}{linecolor=violett,  linewidth=.0020,linestyle=solid,arrows=|-|}

\newpsobject{PST@inc}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@aft}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@hyd}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@bef}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@inklusiv}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@pirhogpi}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@pipigrho}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@etachann}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\newpsobject{PST@gammagam}{psline}{linecolor=orange,   linewidth=.0025,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@quglupla}{psline}{linecolor=violett,  linewidth=.0035,linestyle=dotted,dotsep=.004}

\newpsobject{PST@bgbox}{psframe}{linecolor=black,linewidth=.001,linestyle=solid,fillcolor=white,fillstyle=solid}

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=.4255\textwidth,yunit=.35\textwidth}
\pspicture(0.1100,0.0000)(2.4600,1.0500)
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.1100,0.0000)(2.4600,1.0500)

\multido{\ia=13440+11909,\ib=21764+11909,\ic=17025+11909,\id=24195+11909}{7}{
 \multido{\na=0.2100+0.7500,\nb=0.2250+0.7500,\nc=0.2175+0.7500,
          \nd=0.9600+0.7500,\ne=0.9450+0.7500,\nf=0.9525+0.7500}{3}{
  \PST@Border(\na,0.\ia) (\nb,0.\ia) % 1
  \PST@Border(\na,0.\ib) (\nc,0.\ib) % 5
  \PST@Border(\na,0.\ic) (\nc,0.\ic) % 2
  \PST@Border(\na,0.\id) (\nc,0.\id) % 8
  \PST@Border(\nd,0.\ia) (\ne,0.\ia) % 1
  \PST@Border(\nd,0.\ib) (\nf,0.\ib) % 5
  \PST@Border(\nd,0.\ic) (\nf,0.\ic) % 2
  \PST@Border(\nd,0.\id) (\nf,0.\id) % 8
 }
}

\multido{\na=0.2100+0.7500,\nb=0.3759+0.7500,\nc=0.4936+0.7500,\nd=0.5850+0.7500,
         \ne=0.6596+0.7500,\nf=0.7226+0.7500,\ng=0.7773+0.7500,\nh=0.8255+0.7500,
         \ni=0.8686+0.7500}{3}{
 \rput(\na,0.0924){2}
 \rput(\nd,0.0924){5}
 \rput(\ni,0.0924){10}
 \PST@Border(\na,0.1344) (\na,0.1444)
 \PST@Border(\na,0.9679) (\na,0.9579)
 \PST@Border(\nb,0.1344) (\nb,0.1444)
 \PST@Border(\nb,0.9679) (\nb,0.9579)
 \PST@Border(\nc,0.1344) (\nc,0.1444)
 \PST@Border(\nc,0.9679) (\nc,0.9579)
 \PST@Border(\nd,0.1344) (\nd,0.1444)
 \PST@Border(\nd,0.9679) (\nd,0.9579)
 \PST@Border(\ne,0.1344) (\ne,0.1444)
 \PST@Border(\ne,0.9679) (\ne,0.9579)
 \PST@Border(\nf,0.1344) (\nf,0.1444)
 \PST@Border(\nf,0.9679) (\nf,0.9579)
 \PST@Border(\ng,0.1344) (\ng,0.1444)
 \PST@Border(\ng,0.9679) (\ng,0.9579)
 \PST@Border(\nh,0.1344) (\nh,0.1444)
 \PST@Border(\nh,0.9679) (\nh,0.9579)
 \PST@Border(\ni,0.1344) (\ni,0.1544)
 \PST@Border(\ni,0.9679) (\ni,0.9479)
 \rput(\nd,0.0594){$\varepsilon_{\sf crit}~[ \varepsilon_0 ]$}
}

\rput(0.5850,1.000){Yield at $p_\bot = 1$~GeV}
\rput(1.3350,1.000){Yield at $p_\bot = 2$~GeV}
\rput(2.0850,1.000){Yield at $p_\bot = 3$~GeV}

\PST@Border(0.2100,0.9680) (0.2100,0.1344) (2.4600,0.1344) (2.4600,0.9680)
(0.2100,0.9680)
\PST@Border(0.9600,0.9680) (0.9600,0.1344)
\PST@Border(1.7100,0.9680) (1.7100,0.1344)

\rput{L}(0.1650,0.5511){$\log\left(\mbox{yield}\right)$~[arb.units]}

\rput[l](0.3013,0.3091){\tiny $E_{\sf lab} = 8$ AGeV}
\PST@hgerr(0.3013,0.2604) (0.3013,0.2683)
\PST@hgerr(0.4390,0.2581) (0.4390,0.2651)
\PST@hgerr(0.5850,0.2533) (0.5850,0.2596)
\PST@hgerr(0.7226,0.2519) (0.7226,0.2593)
\PST@hgerr(0.8686,0.2276) (0.8686,0.2376)
\PST@hgeos(0.3013,0.2645) (0.4390,0.2617) (0.5850,0.2566) (0.7226,0.2557) (0.8686,0.2328)

\PST@xierr(0.3013,0.3652) (0.3013,0.3696)
\PST@xierr(0.4390,0.3599) (0.4390,0.3656)
\PST@xierr(0.5850,0.3579) (0.5850,0.3619)
\PST@xierr(0.7226,0.3477) (0.7226,0.3536)
\PST@xierr(0.8686,0.3241) (0.8686,0.3304)
\PST@xieos(0.3013,0.3674) (0.4390,0.3628) (0.5850,0.3600) (0.7226,0.3508) (0.8686,0.3273)

\PST@bmeos(0.3013,0.3585) (0.3013,0.3644)
\PST@bmeos(0.4390,0.3620) (0.4390,0.3677)
\PST@bmeos(0.5850,0.3484) (0.5850,0.3546)
\PST@bmeos(0.7226,0.3439) (0.7226,0.3513)
\PST@bmeos(0.8686,0.3249) (0.8686,0.3325)
\PST@bmeos(0.3013,0.3615) (0.4390,0.3649) (0.5850,0.3516) (0.7226,0.3477) (0.8686,0.3288)

\rput[l](0.3013,0.5270){\tiny $E_{\sf lab} = 45$ AGeV}
\PST@hgerr(0.3013,0.4896) (0.3013,0.4940)
\PST@hgerr(0.4390,0.4819) (0.4390,0.4867)
\PST@hgerr(0.5850,0.4751) (0.5850,0.4801)
\PST@hgerr(0.7226,0.4757) (0.7226,0.4813)
\PST@hgerr(0.8686,0.4672) (0.8686,0.4715)
\PST@hgeos(0.3013,0.4918) (0.4390,0.4844) (0.5850,0.4777) (0.7226,0.4786) (0.8686,0.4694)

\PST@xierr(0.3013,0.5676) (0.3013,0.5726)
\PST@xierr(0.4390,0.5652) (0.4390,0.5689)
\PST@xierr(0.5850,0.5626) (0.5850,0.5662)
\PST@xierr(0.7226,0.5532) (0.7226,0.5585)
\PST@xierr(0.8686,0.5411) (0.8686,0.5467)
\PST@xieos(0.3013,0.5702) (0.4390,0.5671) (0.5850,0.5644) (0.7226,0.5559) (0.8686,0.5440)

\PST@bmerr(0.3013,0.5888) (0.3013,0.5940)
\PST@bmerr(0.4390,0.5897) (0.4390,0.5933)
\PST@bmerr(0.5850,0.5867) (0.5850,0.5917)
\PST@bmerr(0.7226,0.5764) (0.7226,0.5825)
\PST@bmerr(0.8686,0.5650) (0.8686,0.5713)
\PST@bmeos(0.3013,0.5915) (0.4390,0.5915) (0.5850,0.5893) (0.7226,0.5795) (0.8686,0.5682)

\rput[l](0.3013,0.6975){\tiny $E_{\sf lab} = 158$ AGeV}
\PST@hgerr(0.3013,0.6506) (0.3013,0.6553)
\PST@hgerr(0.4390,0.6486) (0.4390,0.6540)
\PST@hgerr(0.5850,0.6453) (0.5850,0.6507)
\PST@hgerr(0.7226,0.6437) (0.7226,0.6492)
\PST@hgerr(0.8686,0.6364) (0.8686,0.6416)
\PST@hgeos(0.3013,0.6530) (0.4390,0.6514) (0.5850,0.6481) (0.7226,0.6466) (0.8686,0.6390)

\PST@xierr(0.3013,0.7263) (0.3013,0.7317)
\PST@xierr(0.4390,0.7257) (0.4390,0.7299)
\PST@xierr(0.5850,0.7248) (0.5850,0.7299)
\PST@xierr(0.7226,0.7194) (0.7226,0.7239)
\PST@xierr(0.8686,0.7063) (0.8686,0.7114)
\PST@xieos(0.3013,0.7291) (0.4390,0.7278) (0.5850,0.7274) (0.7226,0.7217) (0.8686,0.7089)

\PST@bmeos(0.3013,0.7454) (0.3013,0.7486)
\PST@bmeos(0.4390,0.7415) (0.4390,0.7454)
\PST@bmeos(0.5850,0.7404) (0.5850,0.7436)
\PST@bmeos(0.7226,0.7380) (0.7226,0.7425)
\PST@bmeos(0.8686,0.7275) (0.8686,0.7326)
\PST@bmeos(0.3013,0.7470) (0.4390,0.7435) (0.5850,0.7420) (0.7226,0.7403) (0.8686,0.7301)

\rput[l](0.3013,0.8496){\tiny $\sqrt{s_{\sf NN}} = 200$ GeV}
\PST@hgerr(0.3013,0.8164) (0.3013,0.8164)
\PST@hgerr(0.4390,0.8041) (0.4390,0.8041)
\PST@hgerr(0.5850,0.8111) (0.5850,0.8111)
\PST@hgerr(0.7226,0.8072) (0.7226,0.8072)
\PST@hgerr(0.8686,0.8024) (0.8686,0.8024)
\PST@hgeos(0.3013,0.8164) (0.4390,0.8041) (0.5850,0.8111) (0.7226,0.8072) (0.8686,0.8024)

\PST@xierr(0.3013,0.8922) (0.3013,0.8922)
\PST@xierr(0.4390,0.8807) (0.4390,0.8807)
\PST@xierr(0.5850,0.8828) (0.5850,0.8828)
\PST@xierr(0.7226,0.8766) (0.7226,0.8766)
\PST@xierr(0.8686,0.8697) (0.8686,0.8697)
\PST@xieos(0.3013,0.8922) (0.4390,0.8807) (0.5850,0.8828) (0.7226,0.8766) (0.8686,0.8697)

\PST@bmerr(0.3013,0.9027) (0.3013,0.9068)
\PST@bmerr(0.4390,0.9013) (0.4390,0.9062)
\PST@bmerr(0.5850,0.8940) (0.5850,0.8976)
\PST@bmerr(0.7226,0.8954) (0.7226,0.8976)
\PST@bmerr(0.8686,0.8814) (0.8686,0.8854)
\PST@bmeos(0.3013,0.9048) (0.4390,0.9038) (0.5850,0.8958) (0.7226,0.8965) (0.8686,0.8834)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput[l](1.0513,0.2789){\tiny $E_{\sf lab} = 8$ AGeV}
\PST@hgerr(1.0513,0.2257) (1.0513,0.2365)
\PST@hgerr(1.1890,0.2205) (1.1890,0.2297)
\PST@hgerr(1.3350,0.2185) (1.3350,0.2296)
\PST@hgerr(1.4726,0.2215) (1.4726,0.2388)
\PST@hgerr(1.6186,0.1913) (1.6186,0.2087)
\PST@hgeos(1.0513,0.2314) (1.1890,0.2253) (1.3350,0.2244) (1.4726,0.2309) (1.6186,0.2007)

\PST@xierr(1.0513,0.3313) (1.0513,0.3363)
\PST@xierr(1.1890,0.3273) (1.1890,0.3341)
\PST@xierr(1.3350,0.3243) (1.3350,0.3285)
\PST@xierr(1.4726,0.3140) (1.4726,0.3212)
\PST@xierr(1.6186,0.2897) (1.6186,0.2997)
\PST@xieos(1.0513,0.3339) (1.1890,0.3308) (1.3350,0.3264) (1.4726,0.3177) (1.6186,0.2949)

\PST@bmerr(1.0513,0.3338) (1.0513,0.3398)
\PST@bmerr(1.1890,0.3354) (1.1890,0.3414)
\PST@bmerr(1.3350,0.3202) (1.3350,0.3269)
\PST@bmerr(1.4726,0.3138) (1.4726,0.3224)
\PST@bmerr(1.6186,0.2943) (1.6186,0.3068)
\PST@bmeos(1.0513,0.3369) (1.1890,0.3385) (1.3350,0.3236) (1.4726,0.3183) (1.6186,0.3009)

\rput[l](1.0513,0.5291){\tiny $E_{\sf lab} = 45$ AGeV}
\PST@hgerr(1.0513,0.4903) (1.0513,0.4954)
\PST@hgerr(1.1890,0.4847) (1.1890,0.4907)
\PST@hgerr(1.3350,0.4758) (1.3350,0.4818)
\PST@hgerr(1.4726,0.4766) (1.4726,0.4830)
\PST@hgerr(1.6186,0.4740) (1.6186,0.4801)
\PST@hgeos(1.0513,0.4929) (1.1890,0.4878) (1.3350,0.4789) (1.4726,0.4799) (1.6186,0.4771)

\PST@xierr(1.0513,0.5665) (1.0513,0.5722)
\PST@xierr(1.1890,0.5644) (1.1890,0.5693)
\PST@xierr(1.3350,0.5631) (1.3350,0.5676)
\PST@xierr(1.4726,0.5558) (1.4726,0.5622)
\PST@xierr(1.6186,0.5460) (1.6186,0.5527)
\PST@xieos(1.0513,0.5694) (1.1890,0.5669) (1.3350,0.5654) (1.4726,0.5591) (1.6186,0.5494)

\PST@bmerr(1.0513,0.5731) (1.0513,0.5793)
\PST@bmerr(1.1890,0.5738) (1.1890,0.5779)
\PST@bmerr(1.3350,0.5720) (1.3350,0.5775)
\PST@bmerr(1.4726,0.5615) (1.4726,0.5683)
\PST@bmerr(1.6186,0.5482) (1.6186,0.5553)
\PST@bmeos(1.0513,0.5763) (1.1890,0.5758) (1.3350,0.5748) (1.4726,0.5650) (1.6186,0.5518)

\rput[l](1.0513,0.7081){\tiny $E_{\sf lab} = 158$ AGeV}
\PST@hgerr(1.0513,0.6629) (1.0513,0.6686)
\PST@hgerr(1.1890,0.6612) (1.1890,0.6680)
\PST@hgerr(1.3350,0.6587) (1.3350,0.6649)
\PST@hgerr(1.4726,0.6576) (1.4726,0.6634)
\PST@hgerr(1.6186,0.6526) (1.6186,0.6592)
\PST@hgeos(1.0513,0.6658) (1.1890,0.6647) (1.3350,0.6619) (1.4726,0.6606) (1.6186,0.6560)

\PST@xierr(1.0513,0.7451) (1.0513,0.7521)
\PST@xierr(1.1890,0.7450) (1.1890,0.7502)
\PST@xierr(1.3350,0.7446) (1.3350,0.7503)
\PST@xierr(1.4726,0.7412) (1.4726,0.7464)
\PST@xierr(1.6186,0.7297) (1.6186,0.7355)
\PST@xieos(1.0513,0.7487) (1.1890,0.7476) (1.3350,0.7476) (1.4726,0.7438) (1.6186,0.7327)

\PST@bmerr(1.0513,0.7519) (1.0513,0.7563)
\PST@bmerr(1.1890,0.7480) (1.1890,0.7523)
\PST@bmerr(1.3350,0.7482) (1.3350,0.7523)
\PST@bmerr(1.4726,0.7462) (1.4726,0.7513)
\PST@bmerr(1.6186,0.7365) (1.6186,0.7430)
\PST@bmeos(1.0513,0.7542) (1.1890,0.7502) (1.3350,0.7503) (1.4726,0.7488) (1.6186,0.7398)

\rput[l](1.0513,0.8823){\tiny $\sqrt{s_{\sf NN}} = 200$ GeV}
\PST@hgerr(1.0513,0.8417) (1.0513,0.8417)
\PST@hgerr(1.1890,0.8364) (1.1890,0.8364)
\PST@hgerr(1.3350,0.8376) (1.3350,0.8376)
\PST@hgerr(1.4726,0.8339) (1.4726,0.8339)
\PST@hgerr(1.6186,0.8275) (1.6186,0.8275)
\PST@hgeos(1.0513,0.8417) (1.1890,0.8364) (1.3350,0.8376) (1.4726,0.8339) (1.6186,0.8275)

\PST@xierr(1.0513,0.9324) (1.0513,0.9324)
\PST@xierr(1.1890,0.9240) (1.1890,0.9240)
\PST@xierr(1.3350,0.9229) (1.3350,0.9229)
\PST@xierr(1.4726,0.9241) (1.4726,0.9241)
\PST@xierr(1.6186,0.9134) (1.6186,0.9134)
\PST@xieos(1.0513,0.9324) (1.1890,0.9240) (1.3350,0.9229) (1.4726,0.9241) (1.6186,0.9134)

\PST@bmerr(1.0513,0.9349) (1.0513,0.9397)
\PST@bmerr(1.1890,0.9367) (1.1890,0.9503)
\PST@bmerr(1.3350,0.9260) (1.3350,0.9307)
\PST@bmerr(1.4726,0.9300) (1.4726,0.9350)
\PST@bmerr(1.6186,0.9158) (1.6186,0.9296)
\PST@bmeos(1.0513,0.9374) (1.1890,0.9440) (1.3350,0.9284) (1.4726,0.9325) (1.6186,0.9231)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput[l](1.8013,0.2673){\tiny $E_{\sf lab} = 8$ AGeV}
\PST@hgerr(1.8013,0.2128) (1.8013,0.2200)
\PST@hgerr(1.9390,0.2041) (1.9390,0.2121)
\PST@hgerr(2.0850,0.2015) (2.0850,0.2082)
\PST@hgerr(2.2226,0.1996) (2.2226,0.2073)
\PST@hgerr(2.3686,0.1679) (2.3686,0.1791)
\PST@hgeos(1.8013,0.2165) (1.9390,0.2083) (2.0850,0.2050) (2.2226,0.2036) (2.3686,0.1738)

\PST@xierr(1.8013,0.3245) (1.8013,0.3293)
\PST@xierr(1.9390,0.3211) (1.9390,0.3290)
\PST@xierr(2.0850,0.3152) (2.0850,0.3209)
\PST@xierr(2.2226,0.3043) (2.2226,0.3140)
\PST@xierr(2.3686,0.2789) (2.3686,0.2889)
\PST@xieos(1.8013,0.3270) (1.9390,0.3252) (2.0850,0.3181) (2.2226,0.3094) (2.3686,0.2841)

\PST@bmerr(1.8013,0.3382) (1.8013,0.3447)
\PST@bmerr(1.9390,0.3393) (1.9390,0.3450)
\PST@bmerr(2.0850,0.3235) (2.0850,0.3294)
\PST@bmerr(2.2226,0.3146) (2.2226,0.3223)
\PST@bmerr(2.3686,0.2910) (2.3686,0.3000)
\PST@bmeos(1.8013,0.3415) (1.9390,0.3423) (2.0850,0.3265) (2.2226,0.3186) (2.3686,0.2957)

\rput[l](1.8013,0.4443){\tiny $E_{\sf lab} = 45$ AGeV}
\PST@hgerr(1.8013,0.3997) (1.8013,0.4254)
\PST@hgerr(1.9390,0.3887) (1.9390,0.4179)
\PST@hgerr(2.0850,0.3746) (2.0850,0.3921)
\PST@hgerr(2.2226,0.3779) (2.2226,0.3994)
\PST@hgerr(2.3686,0.3740) (2.3686,0.3892)
\PST@hgeos(1.8013,0.4142) (1.9390,0.4053) (2.0850,0.3841) (2.2226,0.3897) (2.3686,0.3821)

\PST@xierr(1.8013,0.4730) (1.8013,0.4804)
\PST@xierr(1.9390,0.4708) (1.9390,0.4781)
\PST@xierr(2.0850,0.4697) (2.0850,0.4785)
\PST@xierr(2.2226,0.4649) (2.2226,0.4728)
\PST@xierr(2.3686,0.4558) (2.3686,0.4686)
\PST@xieos(1.8013,0.4768) (1.9390,0.4746) (2.0850,0.4743) (2.2226,0.4690) (2.3686,0.4626)

\PST@bmerr(1.8013,0.4664) (1.8013,0.4743)
\PST@bmerr(1.9390,0.4672) (1.9390,0.4753)
\PST@bmerr(2.0850,0.4701) (2.0850,0.4890)
\PST@bmerr(2.2226,0.4557) (2.2226,0.4640)
\PST@bmerr(2.3686,0.4401) (2.3686,0.4499)
\PST@bmeos(1.8013,0.4705) (1.9390,0.4714) (2.0850,0.4804) (2.2226,0.4600) (2.3686,0.4453)

\rput[l](1.8013,0.6310){\tiny $E_{\sf lab} = 158$ AGeV}
\PST@hgerr(1.8013,0.5815) (1.8013,0.5899)
\PST@hgerr(1.9390,0.5778) (1.9390,0.5913)
\PST@hgerr(2.0850,0.5775) (2.0850,0.5882)
\PST@hgerr(2.2226,0.5771) (2.2226,0.5962)
\PST@hgerr(2.3686,0.5668) (2.3686,0.5768)
\PST@hgeos(1.8013,0.5859) (1.9390,0.5850) (2.0850,0.5831) (2.2226,0.5875) (2.3686,0.5720)

\PST@xierr(1.8013,0.6731) (1.8013,0.6821)
\PST@xierr(1.9390,0.6733) (1.9390,0.6801)
\PST@xierr(2.0850,0.6727) (2.0850,0.6795)
\PST@xierr(2.2226,0.6715) (2.2226,0.6782)
\PST@xierr(2.3686,0.6600) (2.3686,0.6676)
\PST@xieos(1.8013,0.6778) (1.9390,0.6768) (2.0850,0.6762) (2.2226,0.6750) (2.3686,0.6640)

\PST@bmerr(1.8013,0.6767) (1.8013,0.6846)
\PST@bmerr(1.9390,0.6726) (1.9390,0.6788)
\PST@bmerr(2.0850,0.6738) (2.0850,0.6798)
\PST@bmerr(2.2226,0.6712) (2.2226,0.6781)
\PST@bmerr(2.3686,0.6617) (2.3686,0.6708)
\PST@bmeos(1.8013,0.6808) (1.9390,0.6758) (2.0850,0.6769) (2.2226,0.6748) (2.3686,0.6664)

\rput[l](1.8013,0.8270){\tiny $\sqrt{s_{\sf NN}} = 200$ GeV}
\PST@hgerr(1.8013,0.7802) (1.8013,0.7802)
\PST@hgerr(1.9390,0.7714) (1.9390,0.7716)
\PST@hgerr(2.0850,0.7774) (2.0850,0.7774)
\PST@hgerr(2.2226,0.7700) (2.2226,0.7700)
\PST@hgerr(2.3686,0.7613) (2.3686,0.7613)
\PST@hgeos(1.8013,0.7802) (1.9390,0.7715) (2.0850,0.7774) (2.2226,0.7700) (2.3686,0.7613)

\PST@xierr(1.8013,0.8838) (1.8013,0.8838)
\PST@xierr(1.9390,0.8744) (1.9390,0.8744)
\PST@xierr(2.0850,0.8739) (2.0850,0.8739)
\PST@xierr(2.2226,0.8709) (2.2226,0.8709)
\PST@xierr(2.3686,0.8665) (2.3686,0.8665)
\PST@xieos(1.8013,0.8838) (1.9390,0.8744) (2.0850,0.8739) (2.2226,0.8709) (2.3686,0.8665)

\PST@bmerr(1.8013,0.8835) (1.8013,0.8895)
\PST@bmerr(1.9390,0.8831) (1.9390,0.8900)
\PST@bmerr(2.0850,0.8743) (2.0850,0.8805)
\PST@bmerr(2.2226,0.8822) (2.2226,0.9535)
\PST@bmerr(2.3686,0.8649) (2.3686,0.8710)
\PST@bmeos(1.8013,0.8866) (1.9390,0.8867) (2.0850,0.8775) (2.2226,0.9293) (2.3686,0.8680)

\catcode`@=12
\fi
\endpspicture


==> fo.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11


\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
%\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@cascd}{psdots}{linecolor=red,      linewidth=.02,  linestyle=solid,dotsize=.05pt 1,dotstyle=x}
\newpsobject{PST@cascl}{psline}{linecolor=red,      linewidth=.0025,linestyle=solid}
\newpsobject{PST@hgeos}{psline}{linecolor=blue,     linewidth=.0025,linestyle=solid}
\newpsobject{PST@xieos}{psline}{linecolor=orange,   linewidth=.0035,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@bmeos}{psline}{linecolor=violett,  linewidth=.0050,linestyle=dotted,dotsep=.002}
\newpsobject{PST@hgerr}{psline}{linecolor=blue,     linewidth=.0020,linestyle=solid,arrows=|-|}
\newpsobject{PST@xierr}{psline}{linecolor=orange,   linewidth=.0020,linestyle=solid,arrows=|-|}
\newpsobject{PST@bmerr}{psline}{linecolor=violett,  linewidth=.0020,linestyle=solid,arrows=|-|}

\newpsobject{PST@inc}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@aft}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@hyd}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@bef}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@inklusiv}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@pirhogpi}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@pipigrho}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@etachann}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\newpsobject{PST@gammagam}{psline}{linecolor=orange,   linewidth=.0025,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@quglupla}{psline}{linecolor=violett,  linewidth=.0035,linestyle=dotted,dotsep=.004}

\newpsobject{PST@bgbox}{psframe}{linecolor=black,linewidth=.001,linestyle=solid,fillcolor=white,fillstyle=solid}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=.4255\textwidth,yunit=.35\textwidth}
\pspicture(0.1100,0.0000)(2.4600,1.0500)
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.1100,0.0000)(2.4600,1.0500)

\multido{\ia=13440+11909,\ib=21764+11909,\ic=17025+11909,\id=24195+11909}{7}{
 \multido{\na=0.2100+0.7500,\nb=0.2250+0.7500,\nc=0.2175+0.7500,
          \nd=0.9600+0.7500,\ne=0.9450+0.7500,\nf=0.9525+0.7500}{3}{
  \PST@Border(\na,0.\ia) (\nb,0.\ia) % 1
  \PST@Border(\na,0.\ib) (\nc,0.\ib) % 5
  \PST@Border(\na,0.\ic) (\nc,0.\ic) % 2
  \PST@Border(\na,0.\id) (\nc,0.\id) % 8
  \PST@Border(\nd,0.\ia) (\ne,0.\ia) % 1
  \PST@Border(\nd,0.\ib) (\nf,0.\ib) % 5
  \PST@Border(\nd,0.\ic) (\nf,0.\ic) % 2
  \PST@Border(\nd,0.\id) (\nf,0.\id) % 8
 }
}

\multido{\na=0.3975+0.7500,\nb=0.7725+0.7500,\nc=0.5850+0.7500}{3}{
 \rput(\na,0.1024){gradual}
 \rput(\nb,0.1024){\phantom{g}isochronous\phantom{g}}
 \PST@Border(\na,0.1344) (\na,0.1544)
 \PST@Border(\na,0.9680) (\na,0.9480)
 \PST@Border(\nb,0.1344) (\nb,0.1544)
 \PST@Border(\nb,0.9680) (\nb,0.9480)
 \rput(\nc,0.0594){transition}
}

\rput(0.5850,1.000){Yield at $p_\bot = 1$~GeV}
\rput(1.3350,1.000){Yield at $p_\bot = 2$~GeV}
\rput(2.0850,1.000){Yield at $p_\bot = 3$~GeV}

\PST@Border(0.2100,0.9680) (0.2100,0.1344) (2.4600,0.1344) (2.4600,0.9680)
(0.2100,0.9680)
\PST@Border(0.9600,0.9680) (0.9600,0.1344)
\PST@Border(1.7100,0.9680) (1.7100,0.1344)

\rput{L}(0.1650,0.5511){$\log\left(\mbox{yield}\right)$~[arb.units]}

\rput[l](0.3013,0.2828){\tiny $E_{\sf lab} = 8$ AGeV}
\PST@hgerr(0.3975,0.2533) (0.3975,0.2596)
\PST@hgerr(0.7724,0.2569) (0.7724,0.2648)
\PST@hgeos(0.3975,0.2566) (0.7724,0.2610)

\PST@xierr(0.3975,0.3579) (0.3975,0.3619)
\PST@xierr(0.7724,0.3554) (0.7724,0.3608)
\PST@xieos(0.3975,0.3600) (0.7724,0.3582)

\PST@bmerr(0.3975,0.3484) (0.3975,0.3546)
\PST@bmerr(0.7724,0.3551) (0.7724,0.3601)
\PST@bmeos(0.3975,0.3516) (0.7724,0.3577)

\rput[l](0.3013,0.5180){\tiny $E_{\sf lab} = 45$ AGeV}
\PST@hgerr(0.3975,0.4751) (0.3975,0.4801)
\PST@hgerr(0.7724,0.4799) (0.7724,0.4848)
\PST@hgeos(0.3975,0.4777) (0.7724,0.4824)

\PST@xierr(0.3975,0.5626) (0.3975,0.5662)
\PST@xierr(0.7724,0.5704) (0.7724,0.5750)
\PST@xieos(0.3975,0.5644) (0.7724,0.5728)

\PST@bmerr(0.3975,0.5867) (0.3975,0.5917)
\PST@bmerr(0.7724,0.5877) (0.7724,0.5919)
\PST@bmeos(0.3975,0.5893) (0.7724,0.5898)

\rput[l](0.3013,0.6896){\tiny $E_{\sf lab} = 158$ AGeV}
\PST@hgerr(0.3975,0.6453) (0.3975,0.6507)
\PST@hgerr(0.7724,0.6529) (0.7724,0.6581)
\PST@hgeos(0.3975,0.6481) (0.7724,0.6556)

\PST@xierr(0.3975,0.7248) (0.3975,0.7299)
\PST@xierr(0.7724,0.7305) (0.7724,0.7350)
\PST@xieos(0.3975,0.7274) (0.7724,0.7328)

\PST@bmerr(0.3975,0.7404) (0.3975,0.7436)
\PST@bmerr(0.7724,0.7466) (0.7724,0.7505)
\PST@bmeos(0.3975,0.7420) (0.7724,0.7486)

\rput[l](0.3013,0.8454){\tiny $\sqrt{s_{\sf NN}} = 200$ GeV}
\PST@hgerr(0.3975,0.8111) (0.3975,0.8111)
\PST@hgerr(0.7724,0.8097) (0.7724,0.8097)
\PST@hgeos(0.3975,0.8111) (0.7724,0.8097)

\PST@xierr(0.3975,0.8828) (0.3975,0.8828)
\PST@xierr(0.7724,0.8938) (0.7724,0.8938)
\PST@xieos(0.3975,0.8828) (0.7724,0.8938)

\PST@bmerr(0.3975,0.8940) (0.3975,0.8976)
\PST@bmerr(0.7724,0.9042) (0.7724,0.9050)
\PST@bmeos(0.3975,0.8958) (0.7724,0.9046)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput[l](1.0513,0.2680){\tiny $E_{\sf lab} = 8$ AGeV}
\PST@hgerr(1.1475,0.2185) (1.1475,0.2296)
\PST@hgerr(1.5224,0.2261) (1.5224,0.2462)
\PST@hgeos(1.1475,0.2244) (1.5224,0.2372)

\PST@xierr(1.1475,0.3243) (1.1475,0.3285)
\PST@xierr(1.5224,0.3212) (1.5224,0.3281)
\PST@xieos(1.1475,0.3264) (1.5224,0.3248)

\PST@bmerr(1.1475,0.3202) (1.1475,0.3269)
\PST@bmerr(1.5224,0.3279) (1.5224,0.3335)
\PST@bmeos(1.1475,0.3236) (1.5224,0.3308)

\rput[l](1.0513,0.5298){\tiny $E_{\sf lab} = 45$ AGeV}
\PST@hgerr(1.1475,0.4758) (1.1475,0.4818)
\PST@hgerr(1.5224,0.4811) (1.5224,0.4884)
\PST@hgeos(1.1475,0.4789) (1.5224,0.4849)

\PST@xierr(1.1475,0.5631) (1.1475,0.5676)
\PST@xierr(1.5224,0.5704) (1.5224,0.5756)
\PST@xieos(1.1475,0.5654) (1.5224,0.5731)

\PST@bmerr(1.1475,0.5720) (1.1475,0.5775)
\PST@bmerr(1.5224,0.5716) (1.5224,0.5762)
\PST@bmeos(1.1475,0.5748) (1.5224,0.5740)

\rput[l](1.0513,0.7009){\tiny $E_{\sf lab} = 158$ AGeV}
\PST@hgerr(1.1475,0.6587) (1.1475,0.6649)
\PST@hgerr(1.5224,0.6647) (1.5224,0.6708)
\PST@hgeos(1.1475,0.6619) (1.5224,0.6678)

\PST@xierr(1.1475,0.7446) (1.1475,0.7503)
\PST@xierr(1.5224,0.7488) (1.5224,0.7539)
\PST@xieos(1.1475,0.7476) (1.5224,0.7514)

\PST@bmerr(1.1475,0.7482) (1.1475,0.7523)
\PST@bmerr(1.5224,0.7541) (1.5224,0.7586)
\PST@bmeos(1.1475,0.7503) (1.5224,0.7564)

\rput[l](1.0513,0.8843){\tiny $\sqrt{s_{\sf NN}} = 200$ GeV}
\PST@hgerr(1.1475,0.8376) (1.1475,0.8376)
\PST@hgerr(1.5224,0.8414) (1.5224,0.8414)
\PST@hgeos(1.1475,0.8376) (1.5224,0.8414)

\PST@xierr(1.1475,0.9229) (1.1475,0.9229)
\PST@xierr(1.5224,0.9358) (1.5224,0.9358)
\PST@xieos(1.1475,0.9229) (1.5224,0.9358)

\PST@bmerr(1.1475,0.9260) (1.1475,0.9307)
\PST@bmerr(1.5224,0.9337) (1.5224,0.9385)
\PST@bmeos(1.1475,0.9284) (1.5224,0.9361)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput[l](1.8013,0.2558){\tiny $E_{\sf lab} = 8$ AGeV}
\PST@hgerr(1.8975,0.2015) (1.8975,0.2082)
\PST@hgerr(2.2724,0.2034) (2.2724,0.2106)
\PST@hgeos(1.8975,0.2050) (2.2724,0.2071)

\PST@xierr(1.8975,0.3152) (1.8975,0.3209)
\PST@xierr(2.2724,0.3165) (2.2724,0.3239)
\PST@xieos(1.8975,0.3181) (2.2724,0.3204)

\PST@bmerr(1.8975,0.3235) (1.8975,0.3294)
\PST@bmerr(2.2724,0.3295) (2.2724,0.3346)
\PST@bmeos(1.8975,0.3265) (2.2724,0.3321)

\rput[l](1.8013,0.4150){\tiny $E_{\sf lab} = 45$ AGeV}
\PST@hgerr(1.8975,0.3746) (1.8975,0.3921)
\PST@hgerr(2.2724,0.3812) (2.2724,0.4021)
\PST@hgeos(1.8975,0.3841) (2.2724,0.3927)

\PST@xierr(1.8975,0.4697) (1.8975,0.4785)
\PST@xierr(2.2724,0.4790) (2.2724,0.4854)
\PST@xieos(1.8975,0.4743) (2.2724,0.4823)

\PST@bmerr(1.8975,0.4701) (1.8975,0.4890)
\PST@bmerr(2.2724,0.4640) (2.2724,0.4705)
\PST@bmeos(1.8975,0.4804) (2.2724,0.4674)

\rput[l](1.8013,0.6260){\tiny $E_{\sf lab} = 158$ AGeV}
\PST@hgerr(1.8975,0.5775) (1.8975,0.5882)
\PST@hgerr(2.2724,0.5855) (2.2724,0.5960)
\PST@hgeos(1.8975,0.5831) (2.2724,0.5910)

\PST@xierr(1.8975,0.6727) (1.8975,0.6795)
\PST@xierr(2.2724,0.6771) (2.2724,0.6839)
\PST@xieos(1.8975,0.6762) (2.2724,0.6806)

\PST@bmerr(1.8975,0.6738) (1.8975,0.6798)
\PST@bmerr(2.2724,0.6798) (2.2724,0.6878)
\PST@bmeos(1.8975,0.6769) (2.2724,0.6839)

\rput[l](1.8013,0.8276){\tiny $\sqrt{s_{\sf NN}} = 200$ GeV}
\PST@hgerr(1.8975,0.7774) (1.8975,0.7774)
\PST@hgerr(2.2724,0.7788) (2.2724,0.7788)
\PST@hgeos(1.8975,0.7774) (2.2724,0.7788)

\PST@xierr(1.8975,0.8739) (1.8975,0.8739)
\PST@xierr(2.2724,0.8822) (2.2724,0.8822)
\PST@xieos(1.8975,0.8739) (2.2724,0.8822)

\PST@bmerr(1.8975,0.8743) (1.8975,0.8805)
\PST@bmerr(2.2724,0.8804) (2.2724,0.8872)
\PST@bmeos(1.8975,0.8775) (2.2724,0.8839)

\catcode`@=12
\fi
\endpspicture


==> t0.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\definecolor{darkgreen}{rgb}{0,.5,0}
\definecolor{violett}{rgb}{.5,0,.5}
%\definecolor{orange}{rgb}{.8,.4,0}
\newpsobject{PST@cascd}{psdots}{linecolor=red,      linewidth=.02,  linestyle=solid,dotsize=.05pt 1,dotstyle=x}
\newpsobject{PST@cascl}{psline}{linecolor=red,      linewidth=.0025,linestyle=solid}
\newpsobject{PST@hgeos}{psline}{linecolor=blue,     linewidth=.0025,linestyle=solid}
\newpsobject{PST@xieos}{psline}{linecolor=orange,   linewidth=.0035,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@bmeos}{psline}{linecolor=violett,  linewidth=.0050,linestyle=dotted,dotsep=.002}
\newpsobject{PST@hgerr}{psline}{linecolor=blue,     linewidth=.0020,linestyle=solid,arrows=|-|}
\newpsobject{PST@xierr}{psline}{linecolor=orange,   linewidth=.0020,linestyle=solid,arrows=|-|}
\newpsobject{PST@bmerr}{psline}{linecolor=violett,  linewidth=.0020,linestyle=solid,arrows=|-|}

\newpsobject{PST@inc}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@aft}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@hyd}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@bef}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}

\newpsobject{PST@inklusiv}{psline}{linecolor=black,    linewidth=.0025,linestyle=solid}
\newpsobject{PST@pirhogpi}{psline}{linecolor=red,      linewidth=.0025,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@pipigrho}{psline}{linecolor=blue,     linewidth=.0035,linestyle=dotted,dotsep=.004}
\newpsobject{PST@etachann}{psline}{linecolor=darkgreen,linewidth=.0025,linestyle=dashed,dash=.01 .004 .004 .004}
\newpsobject{PST@gammagam}{psline}{linecolor=orange,   linewidth=.0025,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@quglupla}{psline}{linecolor=violett,  linewidth=.0035,linestyle=dotted,dotsep=.004}

\newpsobject{PST@bgbox}{psframe}{linecolor=black,linewidth=.001,linestyle=solid,fillcolor=white,fillstyle=solid}
\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=.4255\textwidth,yunit=.35\textwidth}
\pspicture(0.1100,0.0000)(2.4600,1.0500)
\ifx\nofigs\undefined
\catcode`@=11
%\PST@bgbox(0.1100,0.0000)(2.4600,1.0500)

\multido{\ia=1344+1042,\ib=2072+1042,\ic=1658+1042,\id=2285+1042}{8}{
 \multido{\na=0.2100+0.7500,\nb=0.2250+0.7500,\nc=0.2175+0.7500,
          \nd=0.9600+0.7500,\ne=0.9450+0.7500,\nf=0.9525+0.7500}{3}{
  \PST@Border(\na,0.\ia) (\nb,0.\ia) % 1
  \PST@Border(\na,0.\ib) (\nc,0.\ib) % 5
  \PST@Border(\na,0.\ic) (\nc,0.\ic) % 2
  \PST@Border(\na,0.\id) (\nc,0.\id) % 8
  \PST@Border(\nd,0.\ia) (\ne,0.\ia) % 1
  \PST@Border(\nd,0.\ib) (\nf,0.\ib) % 5
  \PST@Border(\nd,0.\ic) (\nf,0.\ic) % 2
  \PST@Border(\nd,0.\id) (\nf,0.\id) % 8
 }
}

\multido{\na=0.2100+0.7500,\nb=0.3045+0.7500,\nc=0.3715+0.7500,
         \nd=0.4235+0.7500,\ne=0.4660+0.7500,\nf=0.5019+0.7500,
         \ng=0.5330+0.7500,\nh=0.5605+0.7500,\ni=0.5850+0.7500,
         \nj=0.7465+0.7500,\nk=0.8410+0.7500,\nl=0.9080+0.7500}{3}{
 \rput(\nb,0.0924){0.3}
 \rput(\nd,0.0924){0.5} 
 \rput(\ni,0.0924){1}
 \rput(\nj,0.0924){2}
 \rput(\nl,0.0924){4}
 \PST@Border(\na,0.1344) (\na,0.1444)
 \PST@Border(\na,0.9680) (\na,0.9580)
 \PST@Border(\nb,0.1344) (\nb,0.1444)
 \PST@Border(\nb,0.9680) (\nb,0.9580)
 \PST@Border(\nc,0.1344) (\nc,0.1444)
 \PST@Border(\nc,0.9680) (\nc,0.9580)
 \PST@Border(\nd,0.1344) (\nd,0.1444)
 \PST@Border(\nd,0.9680) (\nd,0.9580)
 \PST@Border(\ne,0.1344) (\ne,0.1444)
 \PST@Border(\ne,0.9680) (\ne,0.9580)
 \PST@Border(\nf,0.1344) (\nf,0.1444)
 \PST@Border(\nf,0.9680) (\nf,0.9580)
 \PST@Border(\ng,0.1344) (\ng,0.1444)
 \PST@Border(\ng,0.9680) (\ng,0.9580)
 \PST@Border(\nh,0.1344) (\nh,0.1444)
 \PST@Border(\nh,0.9680) (\nh,0.9580)
 \PST@Border(\ni,0.1344) (\ni,0.1544)
 \PST@Border(\ni,0.9680) (\ni,0.9480)
 \PST@Border(\nj,0.1344) (\nj,0.1444)
 \PST@Border(\nj,0.9680) (\nj,0.9580)
 \PST@Border(\nk,0.1344) (\nk,0.1444)
 \PST@Border(\nk,0.9680) (\nk,0.9580)
 \PST@Border(\nl,0.1344) (\nl,0.1444)
 \PST@Border(\nl,0.9680) (\nl,0.9580)
 \rput(\ni,0.0594){$t_{\sf start}$~[$t_0$]}
}

\rput(0.5850,1.000){Yield at $p_\bot = 1$~GeV}
\rput(1.3350,1.000){Yield at $p_\bot = 2$~GeV}
\rput(2.0850,1.000){Yield at $p_\bot = 3$~GeV}

\PST@Border(0.2100,0.9680) (0.2100,0.1344) (2.4600,0.1344) (2.4600,0.9680)
(0.2100,0.9680)
\PST@Border(0.9600,0.9680) (0.9600,0.1344)
\PST@Border(1.7100,0.9680) (1.7100,0.1344)

\rput{L}(0.1650,0.5511){$\log\left(\mbox{yield}\right)$~[arb.units]}

\rput[l](0.3813,0.1728){\tiny $E_{\sf lab} = 8$ AGeV}
\PST@hgerr(0.2620,0.1580) (0.2620,0.1718)
\PST@hgerr(0.4235,0.2209) (0.4235,0.2272)
\PST@hgerr(0.5179,0.2534) (0.5179,0.2600)
\PST@hgerr(0.5850,0.2385) (0.5850,0.2440)
\PST@hgerr(0.7464,0.1924) (0.7464,0.2002)
\PST@hgerr(0.8409,0.1992) (0.8409,0.2089)
\PST@hgerr(0.9079,0.1932) (0.9079,0.2048)
\PST@hgeos(0.2620,0.1654) (0.4235,0.2242) (0.5179,0.2568) (0.5850,0.2413) (0.7464,0.1965) (0.8409,0.2043) (0.9079,0.1994)

\PST@xierr(0.2620,0.2002) (0.2620,0.2163)
\PST@xierr(0.4235,0.3118) (0.4235,0.3171)
\PST@xierr(0.5179,0.3465) (0.5179,0.3495)
\PST@xierr(0.5850,0.3300) (0.5850,0.3335)
\PST@xierr(0.7464,0.2178) (0.7464,0.2374)
\PST@xierr(0.8409,0.1942) (0.8409,0.2060)
\PST@xierr(0.9079,0.1887) (0.9079,0.1972)
\PST@xieos(0.2620,0.2089) (0.4235,0.3146) (0.5179,0.3480) (0.5850,0.3318) (0.7464,0.2286) (0.8409,0.2005) (0.9079,0.1932)

\PST@bmerr(0.2620,0.1922) (0.2620,0.2058)
\PST@bmerr(0.4235,0.3119) (0.4235,0.3161)
\PST@bmerr(0.5179,0.3442) (0.5179,0.3481)
\PST@bmerr(0.5850,0.3217) (0.5850,0.3271)
\PST@bmerr(0.7464,0.2151) (0.7464,0.2333)
\PST@bmerr(0.8409,0.1976) (0.8409,0.2053)
\PST@bmerr(0.9079,0.1883) (0.9079,0.1974)
\PST@bmeos(0.2620,0.1995) (0.4235,0.3140) (0.5179,0.3462) (0.5850,0.3245) (0.7464,0.2251) (0.8409,0.2016) (0.9079,0.1931)

\rput[l](0.3813,0.4680){\tiny $E_{\sf lab} = 45$ AGeV}
\PST@hgerr(0.2620,0.3821) (0.2620,0.3956)
\PST@hgerr(0.4235,0.5262) (0.4235,0.5309)
\PST@hgerr(0.5179,0.5557) (0.5179,0.5599)
\PST@hgerr(0.5850,0.5367) (0.5850,0.5411)
\PST@hgerr(0.7464,0.4919) (0.7464,0.4992)
\PST@hgerr(0.8409,0.4670) (0.8409,0.4731)
\PST@hgerr(0.9079,0.4649) (0.9079,0.4734)
\PST@hgeos(0.2620,0.3893) (0.4235,0.5286) (0.5179,0.5578) (0.5850,0.5389) (0.7464,0.4957) (0.8409,0.4702) (0.9079,0.4693)

\PST@xierr(0.2620,0.4715) (0.2620,0.4816)
\PST@xierr(0.4235,0.6023) (0.4235,0.6066)
\PST@xierr(0.5179,0.6266) (0.5179,0.6303)
\PST@xierr(0.5850,0.6133) (0.5850,0.6164)
\PST@xierr(0.7464,0.5651) (0.7464,0.5692)
\PST@xierr(0.8409,0.5185) (0.8409,0.5256)
\PST@xierr(0.9079,0.4877) (0.9079,0.4986)
\PST@xieos(0.2620,0.4768) (0.4235,0.6045) (0.5179,0.6285) (0.5850,0.6149) (0.7464,0.5672) (0.8409,0.5222) (0.9079,0.4934)

\PST@bmerr(0.2620,0.4989) (0.2620,0.5096)
\PST@bmerr(0.4235,0.6200) (0.4235,0.6243)
\PST@bmerr(0.5179,0.6446) (0.5179,0.6484)
\PST@bmerr(0.5850,0.6344) (0.5850,0.6387)
\PST@bmerr(0.7464,0.5810) (0.7464,0.5872)
\PST@bmerr(0.8409,0.5334) (0.8409,0.5417)
\PST@bmerr(0.9079,0.5165) (0.9079,0.5335)
\PST@bmeos(0.2620,0.5046) (0.4235,0.6222) (0.5179,0.6465) (0.5850,0.6366) (0.7464,0.5842) (0.8409,0.5378) (0.9079,0.5258)

\rput[l](0.3013,0.7296){\tiny $E_{\sf lab} = 158$ AGeV}
\PST@hgerr(0.3836,0.7546) (0.3836,0.7586)
\PST@hgerr(0.4235,0.7818) (0.4235,0.7860)
\PST@hgerr(0.5179,0.8089) (0.5179,0.8130)
\PST@hgerr(0.5850,0.7898) (0.5850,0.7946)
\PST@hgerr(0.7464,0.7469) (0.7464,0.7515)
\PST@hgerr(0.8409,0.7257) (0.8409,0.7329)
\PST@hgerr(0.9079,0.7101) (0.9079,0.7169)
\PST@hgeos(0.3836,0.7566) (0.4235,0.7839) (0.5179,0.8110) (0.5850,0.7923) (0.7464,0.7493) (0.8409,0.7294) (0.9079,0.7136)

\PST@xierr(0.3836,0.8233) (0.3836,0.8279)
\PST@xierr(0.4235,0.8465) (0.4235,0.8502)
\PST@xierr(0.5179,0.8691) (0.5179,0.8725)
\PST@xierr(0.5850,0.8594) (0.5850,0.8638)
\PST@xierr(0.7464,0.8158) (0.7464,0.8206)
\PST@xierr(0.8409,0.7976) (0.8409,0.8022)
\PST@xierr(0.9079,0.7801) (0.9079,0.7863)
\PST@xieos(0.3836,0.8257) (0.4235,0.8484) (0.5179,0.8708) (0.5850,0.8617) (0.7464,0.8183) (0.8409,0.7999) (0.9079,0.7833)

\PST@bmerr(0.3836,0.8428) (0.3836,0.8471)
\PST@bmerr(0.4235,0.8616) (0.4235,0.8646)
\PST@bmerr(0.5179,0.8826) (0.5179,0.8862)
\PST@bmerr(0.5850,0.8730) (0.5850,0.8759)
\PST@bmerr(0.7464,0.8407) (0.7464,0.8446)
\PST@bmerr(0.8409,0.8140) (0.8409,0.8206)
\PST@bmerr(0.9079,0.7891) (0.9079,0.7966)
\PST@bmeos(0.3836,0.8450) (0.4235,0.8631) (0.5179,0.8844) (0.5850,0.8745) (0.7464,0.8427) (0.8409,0.8174) (0.9079,0.7930)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput[l](1.1513,0.2180){\tiny $E_{\sf lab} = 8$ AGeV}
\PST@hgerr(1.0120,0.1358) (1.0120,0.1956)
\PST@hgerr(1.1735,0.2977) (1.1735,0.3038)
\PST@hgerr(1.2679,0.3340) (1.2679,0.3409)
\PST@hgerr(1.3350,0.3122) (1.3350,0.3219)
\PST@hgerr(1.4964,0.2385) (1.4964,0.2681)
\PST@hgerr(1.5909,0.2365) (1.5909,0.2811)
\PST@hgerr(1.6579,0.2680) (1.6579,0.3064)
\PST@hgeos(1.0120,0.1750) (1.1735,0.3009) (1.2679,0.3376) (1.3350,0.3173) (1.4964,0.2557) (1.5909,0.2641) (1.6579,0.2912)

\PST@xierr(1.0120,0.2721) (1.0120,0.3076)
\PST@xierr(1.1735,0.3858) (1.1735,0.3935)
\PST@xierr(1.2679,0.4262) (1.2679,0.4304)
\PST@xierr(1.3350,0.4048) (1.3350,0.4084)
\PST@xierr(1.4964,0.2957) (1.4964,0.3276)
\PST@xierr(1.5909,0.2582) (1.5909,0.3152)
\PST@xierr(1.6579,0.2643) (1.6579,0.2997)
\PST@xieos(1.0120,0.2932) (1.1735,0.3898) (1.2679,0.4283) (1.3350,0.4066) (1.4964,0.3144) (1.5909,0.2952) (1.6579,0.2854)

\PST@bmerr(1.0120,0.2624) (1.0120,0.2993)
\PST@bmerr(1.1735,0.3865) (1.1735,0.3910)
\PST@bmerr(1.2679,0.4197) (1.2679,0.4238)
\PST@bmerr(1.3350,0.4011) (1.3350,0.4070)
\PST@bmerr(1.4964,0.2759) (1.4964,0.3145)
\PST@bmerr(1.5909,0.2518) (1.5909,0.2781)
\PST@bmerr(1.6579,0.2503) (1.6579,0.2808)
\PST@bmeos(1.0120,0.2845) (1.1735,0.3888) (1.2679,0.4218) (1.3350,0.4042) (1.4964,0.2992) (1.5909,0.2668) (1.6579,0.2681)

\rput[l](1.1333,0.4798){\tiny $E_{\sf lab} = 45$ AGeV}
\PST@hgerr(1.0120,0.3712) (1.0120,0.3893)
\PST@hgerr(1.1735,0.5310) (1.1735,0.5368)
\PST@hgerr(1.2679,0.5654) (1.2679,0.5702)
\PST@hgerr(1.3350,0.5373) (1.3350,0.5425)
\PST@hgerr(1.4964,0.4835) (1.4964,0.4959)
\PST@hgerr(1.5909,0.4525) (1.5909,0.4660)
\PST@hgerr(1.6579,0.4576) (1.6579,0.4803)
\PST@hgeos(1.0120,0.3811) (1.1735,0.5340) (1.2679,0.5679) (1.3350,0.5400) (1.4964,0.4902) (1.5909,0.4598) (1.6579,0.4704)

\PST@xierr(1.0120,0.4649) (1.0120,0.4840)
\PST@xierr(1.1735,0.6095) (1.1735,0.6142)
\PST@xierr(1.2679,0.6369) (1.2679,0.6414)
\PST@xierr(1.3350,0.6137) (1.3350,0.6176)
\PST@xierr(1.4964,0.5546) (1.4964,0.5631)
\PST@xierr(1.5909,0.5042) (1.5909,0.5130)
\PST@xierr(1.6579,0.4820) (1.6579,0.4980)
\PST@xieos(1.0120,0.4754) (1.1735,0.6119) (1.2679,0.6392) (1.3350,0.6157) (1.4964,0.5590) (1.5909,0.5088) (1.6579,0.4907)

\PST@bmerr(1.0120,0.4812) (1.0120,0.4926)
\PST@bmerr(1.1735,0.6120) (1.1735,0.6165)
\PST@bmerr(1.2679,0.6406) (1.2679,0.6450)
\PST@bmerr(1.3350,0.6215) (1.3350,0.6263)
\PST@bmerr(1.4964,0.5675) (1.4964,0.5740)
\PST@bmerr(1.5909,0.5294) (1.5909,0.5406)
\PST@bmerr(1.6579,0.5178) (1.6579,0.5360)
\PST@bmeos(1.0120,0.4873) (1.1735,0.6143) (1.2679,0.6428) (1.3350,0.6240) (1.4964,0.5708) (1.5909,0.5353) (1.6579,0.5278)

\rput[l](0.9813,0.8456){\tiny $E_{\sf lab} =$}
\rput[l](0.9813,0.8056){\tiny $158$ AGeV}
\PST@hgerr(1.1336,0.7711) (1.1336,0.7780)
\PST@hgerr(1.1735,0.8006) (1.1735,0.8077)
\PST@hgerr(1.2679,0.8290) (1.2679,0.8335)
\PST@hgerr(1.3350,0.8015) (1.3350,0.8070)
\PST@hgerr(1.4964,0.7439) (1.4964,0.7497)
\PST@hgerr(1.5909,0.7216) (1.5909,0.7308)
\PST@hgerr(1.6579,0.7072) (1.6579,0.7177)
\PST@hgeos(1.1336,0.7746) (1.1735,0.8043) (1.2679,0.8313) (1.3350,0.8043) (1.4964,0.7469) (1.5909,0.7265) (1.6579,0.7127)

\PST@xierr(1.1336,0.8448) (1.1336,0.8506)
\PST@xierr(1.1735,0.8726) (1.1735,0.8770)
\PST@xierr(1.2679,0.8986) (1.2679,0.9022)
\PST@xierr(1.3350,0.8767) (1.3350,0.8817)
\PST@xierr(1.4964,0.8116) (1.4964,0.8169)
\PST@xierr(1.5909,0.7906) (1.5909,0.7957)
\PST@xierr(1.6579,0.7739) (1.6579,0.7812)
\PST@xieos(1.1336,0.8478) (1.1735,0.8749) (1.2679,0.9005) (1.3350,0.8793) (1.4964,0.8143) (1.5909,0.7932) (1.6579,0.7777)

\PST@bmerr(1.1336,0.8507) (1.1336,0.8562)
\PST@bmerr(1.1735,0.8763) (1.1735,0.8804)
\PST@bmerr(1.2679,0.9029) (1.2679,0.9070)
\PST@bmerr(1.3350,0.8798) (1.3350,0.8834)
\PST@bmerr(1.4964,0.8255) (1.4964,0.8299)
\PST@bmerr(1.5909,0.8014) (1.5909,0.8086)
\PST@bmerr(1.6579,0.7833) (1.6579,0.7912)
\PST@bmeos(1.1336,0.8535) (1.1735,0.8784) (1.2679,0.9050) (1.3350,0.8817) (1.4964,0.8277) (1.5909,0.8052) (1.6579,0.7874)


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\rput[l](1.8013,0.2358){\tiny $E_{\sf lab} = 8$ AGeV}
\PST@hgerr(1.7620,0.1806) (1.7620,0.2113)
\PST@hgerr(1.9235,0.3852) (1.9235,0.3921)
\PST@hgerr(2.0179,0.4270) (2.0179,0.4326)
\PST@hgerr(2.0850,0.4015) (2.0850,0.4074)
\PST@hgerr(2.2464,0.2921) (2.2464,0.3352)
\PST@hgeos(1.7620,0.1985) (1.9235,0.3887) (2.0179,0.4299) (2.0850,0.4045) (2.2464,0.3186)

\PST@xierr(1.7620,0.3200) (1.7620,0.3578)
\PST@xierr(1.9235,0.5030) (1.9235,0.5072)
\PST@xierr(2.0179,0.5265) (2.0179,0.5321)
\PST@xierr(2.0850,0.5009) (2.0850,0.5060)
\PST@xierr(2.2464,0.4728) (2.2464,0.5882)
\PST@xieos(1.7620,0.3427) (1.9235,0.5052) (2.0179,0.5294) (2.0850,0.5035) (2.2464,0.5603)

\PST@bmerr(1.7620,0.3344) (1.7620,0.3485)
\PST@bmerr(1.9235,0.4815) (1.9235,0.4869)
\PST@bmerr(2.0179,0.5206) (2.0179,0.5257)
\PST@bmerr(2.0850,0.5082) (2.0850,0.5134)
\PST@bmerr(2.2464,0.4016) (2.2464,0.4304)
\PST@bmeos(1.7620,0.3420) (1.9235,0.4843) (2.0179,0.5232) (2.0850,0.5109) (2.2464,0.4183)

\rput[l](1.8013,0.6050){\tiny $E_{\sf lab} = 45$ AGeV}
\PST@hgerr(1.7620,0.6360) (1.7620,0.6366)
\PST@hgerr(1.9235,0.6532) (1.9235,0.6595)
\PST@hgerr(2.0179,0.6942) (2.0179,0.7089)
\PST@hgerr(2.0850,0.6572) (2.0850,0.6724)
\PST@hgerr(2.2464,0.5894) (2.2464,0.5979)
\PST@hgerr(2.3409,0.5588) (2.3409,0.6425)
\PST@hgerr(2.4079,0.5404) (2.4079,0.6119)
\PST@hgeos(1.7620,0.6363) (1.9235,0.6565) (2.0179,0.7021) (2.0850,0.6654) (2.2464,0.5939) (2.3409,0.6177) (2.4079,0.5890)

\PST@xierr(1.7620,0.5810) (1.7620,0.5970)
\PST@xierr(1.9235,0.7394) (1.9235,0.7453)
\PST@xierr(2.0179,0.7727) (2.0179,0.7849)
\PST@xierr(2.0850,0.7404) (2.0850,0.7480)
\PST@xierr(2.2464,0.6928) (2.2464,0.7080)
\PST@xierr(2.3409,0.6219) (2.3409,0.6381)
\PST@xierr(2.4079,0.6059) (2.4079,0.6420)
\PST@xieos(1.7620,0.5897) (1.9235,0.7424) (2.0179,0.7793) (2.0850,0.7444) (2.2464,0.7011) (2.3409,0.6307) (2.4079,0.6275)

\PST@bmerr(1.7620,0.5872) (1.7620,0.5989)
\PST@bmerr(1.9235,0.7303) (1.9235,0.7374)
\PST@bmerr(2.0179,0.7662) (2.0179,0.7711)
\PST@bmerr(2.0850,0.7407) (2.0850,0.7572)
\PST@bmerr(2.2464,0.6870) (2.2464,0.6932)
\PST@bmerr(2.3409,0.6628) (2.3409,0.6855)
\PST@bmerr(2.4079,0.6579) (2.4079,0.6847)
\PST@bmeos(1.7620,0.5934) (1.9235,0.7340) (2.0179,0.7687) (2.0850,0.7497) (2.2464,0.6902) (2.3409,0.6756) (2.4079,0.6733)

\rput{L}(1.7613,0.8560){\tiny $E_{\sf lab} =$}
\rput{L}(1.8013,0.8560){\tiny $158$ AGeV}
\PST@hgerr(1.8836,0.8087) (1.8836,0.8239)
\PST@hgerr(1.9235,0.8342) (1.9235,0.8400)
\PST@hgerr(2.0179,0.8674) (2.0179,0.8745)
\PST@hgerr(2.0850,0.8347) (2.0850,0.8440)
\PST@hgerr(2.2464,0.7742) (2.2464,0.7906)
\PST@hgerr(2.3409,0.7787) (2.3409,0.7972)
\PST@hgerr(2.4079,0.7755) (2.4079,0.8150)
\PST@hgeos(1.8836,0.8169) (1.9235,0.8372) (2.0179,0.8711) (2.0850,0.8396) (2.2464,0.7831) (2.3409,0.7889) (2.4079,0.7994)

\PST@xierr(1.8836,0.8897) (1.8836,0.8974)
\PST@xierr(1.9235,0.9233) (1.9235,0.9289)
\PST@xierr(2.0179,0.9515) (2.0179,0.9557)
\PST@xierr(2.0850,0.9180) (2.0850,0.9239)
\PST@xierr(2.2464,0.8388) (2.2464,0.8472)
\PST@xierr(2.3409,0.8146) (2.3409,0.8270)
\PST@xierr(2.4079,0.7986) (2.4079,0.8083)
\PST@xieos(1.8836,0.8937) (1.9235,0.9262) (2.0179,0.9536) (2.0850,0.9211) (2.2464,0.8432) (2.3409,0.8212) (2.4079,0.8037)

\PST@bmerr(1.8836,0.8884) (1.8836,0.8956)
\PST@bmerr(1.9235,0.9221) (1.9235,0.9296)
\PST@bmerr(2.0179,0.9538) (2.0179,0.9592)
\PST@bmerr(2.0850,0.9189) (2.0850,0.9242)
\PST@bmerr(2.2464,0.8402) (2.2464,0.8471)
\PST@bmerr(2.3409,0.8252) (2.3409,0.8361)
\PST@bmerr(2.4079,0.8257) (2.4079,0.8380)
\PST@bmeos(1.8836,0.8921) (1.9235,0.9260) (2.0179,0.9566) (2.0850,0.9216) (2.2464,0.8438) (2.3409,0.8310) (2.4079,0.8323)

\catcode`@=12
\fi
\endpspicture

